Accuracy and convergence of the backward Monte-Carlo method

The recently introduced backward Monte-Carlo method [Johan Carlsson, arXiv:math.NA/0010118] is validated, benchmarked, and compared to the conventional, forward Monte-Carlo method by analyzing the error in the Monte-Carlo solutions to a simple model equation. In particular, it is shown how the backward method reduces the statistical error in the common case where the solution is of interest in only a small part of phase space. The forward method requires binning of particles, and linear interpolation between the bins introduces an additional error. Reducing this error by decreasing the bin size increases the statistical error. The backward method is not afflicted by this conflict. Finally, it is shown how the poor time convergence can be improved for the backward method by a minor modification of the Monte-Carlo equation of motion that governs the stochastic particle trajectories. This scheme does not work for the conventional, forward method.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto 0.95 setgray (DRAFT) show grestore}def end
